On the Saddle-point Solution and the Large-Coalition Asymptotics of Fingerprinting Games

We study a fingerprinting game in which the number of colluders and the collusion channel are unknown. The encoder embeds fingerprints into a host sequence and provides the decoder with the capability to trace back pirated copies to the colluders. Fingerprinting capacity has recently been derived as the limit value of a sequence of maximin games with mutual information as their payoff functions. However, these games generally do not admit saddle-point solutions and are very hard to solve numerically. Here under the so-called Boneh-Shaw marking assumption, we reformulate the capacity as the value of a single two-person zero-sum game, and show that it is achieved by a saddle-point solution. If the maximal coalition size is k and the fingerprinting alphabet is binary, we show that capacity decays quadratically with k. Furthermore, we prove rigorously that the asymptotic capacity is 1/(k^2 2ln2) and we confirm our earlier conjecture that Tardos' choice of the arcsine distribution asymptotically maximizes the mutual information payoff function while the interleaving attack minimizes it. Along with the asymptotic behavior, numerical solutions to the game for small k are also presented.

==> model.tex <==
\tikzstyle{block} = [draw, rectangle, text width=1.8cm, text centered, fill=black!5, minimum height=3.6cm, minimum width=2cm, scale=1]

\begin{tikzpicture}[>=stealth, thick, scale=1]

\node at (2,0) [block] (encoder)    {Encoder $e_n$};
\node at (5,0) [block] (multiplex)  {Choose $K$};
\node at (8,0) [block] (collusion)  {Collusion Channel $p_{\bfY|\bfX_{i_1}\ldots \bfX_{i_K}}$};
\node at (11,0)[block] (decoder)    {Decoder $d_n$};

\node at (6.5,-3) (key) {Secret key $V_n$};
\node at (0,2.5) [text width=2cm, text centered]() {User indices};
\node at (3.5,2.5) [text width=2cm, text centered]() {Fingerprinted copies};
\node at (6.5,2.5) [text width=2cm, text centered]() {Coalition};
\node at (9.5,2.5) [text width=2cm, text centered]() {Forgery};
\node at (13,2.5) [text width=2cm, text centered]() {Decoded fingerprints};

\node at (0,1.2)  (u1) {1};
\node at (0,.6) (u2) {2};
\node at (0,-1.2) (um) {$m$};
\node at (13,0) (calKhat) {$\calKhat$};

\draw[->] (u1) -- (1,1.2);
\draw[->] (u2) -- (1,.6);
\draw[->] (um) -- (1,-1.2);

\draw[->] (3,1.2)  -- node[above]{$\bfX_1$} (4,1.2);
\draw[->] (3,.6)   -- node[above]{$\bfX_2$} (4,.6);
\draw[->] (3,-1.2) -- node[above]{$\bfX_m$} (4,-1.2);

\draw[->] (6,1.2)  -- node[above]{$\bfX_{i_1}$} (7,1.2);
\draw[->] (6,.6)   -- node[above]{$\bfX_{i_2}$} (7,.6);
\draw[->] (6,-1.2) -- node[above]{$\bfX_{i_K}$} (7,-1.2);

\draw[->] (9,0)  -- node[above]{$\bfY$} (10,0);
\draw[->] (12,0) -- (calKhat);

\draw[->] (key) -| (2,-1.8);
\draw[->] (key) -| (11,-1.8);

\node at (.65,-.1) [rotate=90] {$\cdots$};
\node at (3.5,-.1) [rotate=90] {$\cdots$};
\node at (6.5,-.1) [rotate=90] {$\cdots$};

\end{tikzpicture}
\bigskip
\caption{Fingerprinting system model under the marking assumption}

